Can Vision-Language Models Solve Visual Math Equations?

Despite strong performance in visual understanding and language-based reasoning, Vision-Language Models (VLMs) struggle with tasks requiring integrated perception and symbolic computation. We study this limitation through visual equation solving, where mathematical equations are embedded in images, variables are represented by object icons, and coefficients must be inferred by counting. While VLMs perform well on textual equations, they fail on visually grounded counterparts. To understand this gap, we decompose the task into coefficient counting and variable recognition, and find that counting is the primary bottleneck, even when recognition is accurate. We also observe that composing recognition and reasoning introduces additional errors, highlighting challenges in multi-step visual reasoning. Finally, as equation complexity increases, symbolic reasoning itself becomes a limiting factor. These findings reveal key weaknesses in current VLMs and point toward future improvements in visually grounded mathematical reasoning.

==> figures/latex/counting.tex <==
\begin{figure}[!ht]
%\begin{wrapfigure}[12]{r}{0.6\textwidth}
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.25cm,
        width=7.5cm, height=3.6cm,
        enlarge x limits=0.1,
        ylabel={Accuracy (\%)},
        xlabel near ticks,
        ylabel near ticks,
        ymin=0, ymax=100,
        xtick=data,
        %bar shift=0
        xticklabel style={rotate=20, anchor=east, align=left, font=\scriptsize},
        symbolic x coords={\textbf{Overall}, Qwen-3B, Qwen-7B, Qwen-32B, Qwen-72B, GPT-4o, Gemini},
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=3, nodes={scale=0.8, transform shape}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    % Real
    \addplot+[line width=0.3mm, color=ETHRed] coordinates {
        (\textbf{Overall}, 33.10)
        (Qwen-3B, 32)
        (Qwen-7B, 36.7)
        (Qwen-32B, 24.7)
        (Qwen-72B, 34.6)
        (GPT-4o, 35.14)
        (Gemini, 36.24)
    };
    \addlegendentry{Direct Prompt}
    % Real
    \addplot+[line width=0.3mm, color=ETHBlue] coordinates {
        (\textbf{Overall}, 33.95)
        (Qwen-3B, 30.5)
        (Qwen-7B, 35.6)
        (Qwen-32B, 25.3)
        (Qwen-72B, 35.7)
        (GPT-4o, 40.1)
        (Gemini, 35.6)
    };
    \addlegendentry{CoT Prompt}
    \end{axis}
    \end{tikzpicture}
    \caption{Performance of VLMs on variable counting. Results show that all models have difficulty counting the correct number of variables corresponding to the coefficients.}
    \label{fig:results:counting}
\end{figure}
%\end{wrapfigure}

==> figures/latex/icon_all.tex <==
\begin{figure}[!ht]
%\begin{wrapfigure}[12]{r}{0.6\textwidth}
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.25cm,
        width=7.5cm, height=3.6cm,
        enlarge x limits=0.1,
        ylabel={Accuracy (\%)},
        xlabel near ticks,
        ylabel near ticks,
        ymin=0, ymax=100,
        xtick=data,
        %bar shift=0
        xticklabel style={rotate=20, anchor=east, align=left, font=\scriptsize},
        symbolic x coords={\textbf{Overall}, Qwen-3B, Qwen-7B, Qwen-32B, Qwen-72B, GPT-4o, Gemini},
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=3, nodes={scale=0.8, transform shape}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    % Real
    \addplot+[line width=0.3mm, color=ETHRed] coordinates {
        (\textbf{Overall}, 7.53)
        (Qwen-3B, 1.50)
        (Qwen-7B, 6.30)
        (Qwen-32B, 8.80)
        (Qwen-72B, 11.00)
        (GPT-4o, 7.50)
        (Gemini, 10.10)
    };
    \addlegendentry{Direct Prompt}
    % Real
    \addplot+[line width=0.3mm, color=ETHBlue] coordinates {
        (\textbf{Overall}, 11.47)
        (Qwen-3B, 2.90)
        (Qwen-7B, 11.70)
        (Qwen-32B, 14.4)
        (Qwen-72B, 16.8)
        (GPT-4o, 7.40)
        (Gemini, 15.60)
    };
    \addlegendentry{CoT Prompt}
    \end{axis}
    \end{tikzpicture}
    \caption{Performance of VLMs on visual equation solving. Results show that all models consistently fail to solve the equations correctly across both settings.}
    \label{fig:results:icon_all}
\end{figure}
%\end{wrapfigure}

==> figures/latex/icon_none.tex <==
\begin{figure}[!ht]
%\begin{wrapfigure}[12]{r}{0.6\textwidth}
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.25cm,
        width=7.5cm, height=3.6cm,
        enlarge x limits=0.1,
        ylabel={Accuracy (\%)},
        xlabel near ticks,
        ylabel near ticks,
        ymin=0, ymax=100,
        xtick=data,
        %bar shift=0
        xticklabel style={rotate=20, anchor=east, align=left, font=\scriptsize},
        symbolic x coords={\textbf{Overall}, Qwen-3B, Qwen-7B, Qwen-32B, Qwen-72B, GPT-4o, Gemini},
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=3, nodes={scale=0.8, transform shape}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    % Real
    \addplot+[line width=0.3mm, color=ETHRed] coordinates {
        (\textbf{Overall}, 30.10)
        (Qwen-3B, 2.40)
        (Qwen-7B, 18.30)
        (Qwen-32B, 44.10)
        (Qwen-72B, 34.70)
        (GPT-4o, 28.80)
        (Gemini, 52.30)
    };
    \addlegendentry{Direct Prompt}
    % Real
    \addplot+[line width=0.3mm, color=ETHBlue] coordinates {
        (\textbf{Overall}, 98.42)
        (Qwen-3B, 97.90)
        (Qwen-7B, 97.90)
        (Qwen-32B, 98.90)
        (Qwen-72B, 98.60)
        (GPT-4o, 98.40)
        (Gemini, 98.80)
    };
    \addlegendentry{CoT Prompt}
    \end{axis}
    \end{tikzpicture}
    \caption{Performance of VLMs on symbolic equation solving. Results show that all models could solve the equations perfectly across settings.}
    \label{fig:results:icon_none}
\end{figure}
%\end{wrapfigure}

==> figures/latex/icon_partial.tex <==
\begin{figure}[!ht]
%\begin{wrapfigure}[12]{r}{0.6\textwidth}
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.25cm,
        width=7.5cm, height=3.6cm,
        enlarge x limits=0.1,
        ylabel={Accuracy (\%)},
        xlabel near ticks,
        ylabel near ticks,
        ymin=0, ymax=100,
        xtick=data,
        %bar shift=0
        xticklabel style={rotate=20, anchor=east, align=left, font=\scriptsize},
        symbolic x coords={\textbf{Overall}, Qwen-3B, Qwen-7B, Qwen-32B, Qwen-72B, GPT-4o, Gemini},
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=3, nodes={scale=0.8, transform shape}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    % Real
    \addplot+[line width=0.3mm, color=ETHRed] coordinates {
        (\textbf{Overall}, 7.92)
        (Qwen-3B, 0.9)
        (Qwen-7B, 1.6)
        (Qwen-32B, 13.1)
        (Qwen-72B, 20.1)
        (GPT-4o, 4.2)
        (Gemini, 7.6)
    };
    \addlegendentry{Direct Prompt}
    % Real
    \addplot+[line width=0.3mm, color=ETHBlue] coordinates {
        (\textbf{Overall}, 64.45)
        (Qwen-3B, 34.7)
        (Qwen-7B, 56)
        (Qwen-32B, 53.7)
        (Qwen-72B, 86.6)
        (GPT-4o, 84.9)
        (Gemini, 70.8)
    };
    \addlegendentry{CoT Prompt}
    \end{axis}
    \end{tikzpicture}
    \caption{Performance of VLMs on visual-symbolic equation solving, where the coefficients are represented by symbolic numbers and variables are denoted by icons. Results show that all models could solve most systems of equations correctly.}
    \label{fig:results:icon_partial}
\end{figure}
%\end{wrapfigure}

==> figures/latex/recognition.tex <==
\begin{figure}[!ht]
%\begin{wrapfigure}[12]{r}{0.6\textwidth}
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.4cm,
        width=7.5cm, height=3.6cm,
        enlarge x limits=0.4,
        ylabel={Accuracy (\%)},
        xlabel near ticks,
        ylabel near ticks,
        ymin=0, ymax=100,
        xtick=data,
        %bar shift=0
        xticklabel style={font=\scriptsize},
        symbolic x coords={\textbf{Overall}, Symbolic, Recognition, Visual-Symbolic},
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=3, nodes={scale=0.8, transform shape}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    % Real
    \addplot+[line width=0.3mm, color=ETHGreen] coordinates {
        (Symbolic, 97.9)
        (Recognition, 90.7)
        (Visual-Symbolic, 56.0)
    };
    \addlegendentry{Qwen-7B}
    % Real
    \addplot+[line width=0.3mm, color=ETHPurple] coordinates {
        (Symbolic, 98.8)
        (Recognition, 93.6)
        (Visual-Symbolic, 70.8)
    };
    \addlegendentry{Gemini}
    \end{axis}
    \end{tikzpicture}
    \caption{Accuracy on variable coefficient counting. Results show that both Qwen-7B and Gemini (under the CoT prompt) have difficulty to count the correct value of coefficients.}
    \label{fig:results:recognition}
\end{figure}
%\end{wrapfigure}

==> figures/latex/threevars.tex <==
% \begin{figure}[!ht]
% %\begin{wrapfigure}[12]{r}{0.6\textwidth}
%     \centering
%     \scalefont{0.8}
%     \begin{tikzpicture}
%     \begin{axis}[
%         ybar,
%         bar width=0.25cm,
%         width=7.5cm, height=3.6cm,
%         enlarge x limits=0.1,
%         ylabel={Accuracy (\%)},
%         xlabel near ticks,
%         ylabel near ticks,
%         ymin=0, ymax=100,
%         xtick=data,
%         %bar shift=0
%         xticklabel style={rotate=20, anchor=east, align=left, font=\scriptsize},
%         symbolic x coords={\textbf{Overall}, Qwen-3B, Qwen-7B, Qwen-32B, Qwen-72B, GPT-4o, Gemini},
%         legend style={at={(0.5,1.15)}, anchor=south, legend columns=3, nodes={scale=0.8, transform shape}},
%         ymajorgrids=true,
%         grid style=dashed,
%     ]

%     % Empty
%     \addplot+[line width=0.3mm, color=ETHRed] coordinates {
%         (\textbf{Overall}, 100)
%         (Qwen-3B, 1.50)
%         (Qwen-7B, 6.30)
%         (Qwen-32B, 8.80)
%         (Qwen-72B, 11.00)
%         (GPT-4o, 7.50)
%         (Gemini, 10.10)
%     };
%     \addlegendentry{Direct Prompt}
%     % Real
%     \addplot+[line width=0.3mm, color=ETHBlue] coordinates {
%         (\textbf{Overall}, 100)
%         (Qwen-3B, 0.00)
%         (Qwen-7B, 11.70)
%         (Qwen-32B, 100)
%         (Qwen-72B, 100)
%         (GPT-4o, 7.40)
%         (Gemini, 15.60)
%     };
%     \addlegendentry{CoT Prompt}
%     \end{axis}
%     \end{tikzpicture}
%     \caption{Performance of VLMs on solving \textbf{symbolic three-variable equations}. Results show that the bottleneck shift from vision side to the math reasoning.}
%     \label{fig:results:threevars}
% \end{figure}
% %\end{wrapfigure}


\begin{figure}[!ht]
%\begin{wrapfigure}[12]{r}{0.6\textwidth}
    \centering
    \scalefont{0.8}
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.4cm,
        width=7.5cm, height=3.6cm,
        enlarge x limits=0.4,
        ylabel={Accuracy (\%)},
        xlabel near ticks,
        ylabel near ticks,
        ymin=0, ymax=100,
        xtick=data,
        %bar shift=0
        xticklabel style={font=\scriptsize},
        symbolic x coords={\textbf{Overall}, Symbolic, Visual-Symbolic, Visual},
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=3, nodes={scale=0.8, transform shape}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    % Real
    \addplot+[line width=0.3mm, color=ETHGray] coordinates {
        (Symbolic, 98.42)
        (Visual-Symbolic, 64.45)
        (Visual, 11.47)
    };
    \addlegendentry{Two-Variable}
    % Real
    \addplot+[line width=0.3mm, color=ETHPetrol] coordinates {
        (Symbolic, 70.83)
        (Visual-Symbolic, 35)
        (Visual, 1)
    };
    \addlegendentry{Three-Variable}
    \end{axis}
    \end{tikzpicture}
    \caption{Overall accuracy across 6 models on solving equations with 2 and 3 variables. Results show that the bottleneck shift from vision side to the math reasoning.}
    \label{fig:results:threevars}
\end{figure}
%\end{wrapfigure}
